Optical Arbitrary Waveform Generation (OAWG) Using Actively Phase-Stabilized Spectral Stitching

The conventional way of generating optical waveforms relies on the in-phase and quadrature (IQ) modulation of a continuous wave (CW) laser tone. In this case, the bandwidth of the resulting optical waveform is limited by the underlying electronic components, in particular by the digital-to-analog converters (DACs) generating the drive signals for the IQ modulator. This bandwidth bottleneck can be overcome by using a concept known as optical arbitrary waveform generation (OAWG), where multiple IQ modulators and DACs are operated in parallel to first synthesize individual spectral slices, which are subsequently combined to form a single ultra-broadband arbitrary optical waveform. However, targeted synthesis of arbitrary optical waveforms from multiple spectral slices has so far been hampered by difficulties to maintain the correct optical phase relationship between the slices. In this paper, we propose and demonstrate spectrally sliced OAWG with active phase stabilization, which permits targeted synthesis of truly arbitrary optical waveforms. We demonstrate the viability of the scheme by synthesizing optical waveforms with record-high bandwidths of up to 325 GHz from four individually generated optical tributaries. In a proof-of-concept experiment, we use the OAWG system to generate 32QAM data signals at symbol rates of up to 320 GBd, which we transmit over 87 km of single-mode fiber and receive by a two-channel non-sliced optical arbitrary waveform measurement (OAWM) system, achieving excellent signal quality. We believe that our scheme can unlock the full potential of OAWG and disrupt a wide range of applications in high-speed optical communications, photonic-electronic digital-to-analog conversion, as well as advanced test and measurement in science and industry.

==> Abbildungen/OAWG_F5_SyR_sweep_data_comparison_tikZ.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% add citation
%NOTE: tick length ~13GBd
%NOTE: negative space for alligned ref ~4GBd
% angle tick: [35GBd, 2.5SNR], label negative distance [4 GBd]

\definecolor{mycolor1}{rgb}{0.58621,0.82759,0.31034}%
\definecolor{mycolor2}{rgb}{0.00000,0.51724,0.58621}%
\definecolor{mycolor3}{rgb}{0.00000,0.34483,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor5}{rgb}{1.00000,0.75862,0.51724}%
\definecolor{mycolor6}{rgb}{1.00000,0.82759,0.00000}%
\definecolor{mycolor7}{rgb}{0.96552,0.62069,0.86207}%
\definecolor{mycolor8}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor9}{rgb}{0.48276,0.10345,0.41379}%
\definecolor{mycolor10}{rgb}{0.96552,0.06897,0.37931}%
\definecolor{mycolor11}{rgb}{0.82759,0.06897,1.00000}%
\definecolor{mycolor12}{rgb}{0.51724,0.51724,1.00000}%
\definecolor{mycolor13}{rgb}{0.00000,1.00000,0.75862}%
\definecolor{mycolor14}{rgb}{0.62069,0.31034,0.27586}%
\definecolor{mycolor15}{rgb}{0.00000,0.00000,0.48276}%


%define custom fonts for figure
\newcommand{\axislabelsize}{\normalsize\selectfont}
\newcommand{\refsize}{\small\selectfont}
\newcommand{\annotationsize}{\fontsize{8}{8}\selectfont} %for multiline text with small line spacing
\newcommand{\axisticksize}{\normalsize\selectfont}
\newcommand{\legendfont}{\small\selectfont}


\begin{tikzpicture}



\begin{scope} %Main SyR_sweep_data_comparison
\begin{axis}[%
%width= 6cm,
width= 6.5cm,
height= 4cm,
at={(0cm,0cm)},
scale only axis,
clip=false,%to allow drawing lines outside axis (for plotting zoom in connection lines)
xmin=70,
xmax=330,
xtick={ 80, 120, 160, 200, 240, 280, 320},
%xlabel style={font=\color{white!15!black}},
xlabel style={font=\axislabelsize},
ticklabel style = {font=\axisticksize},
xlabel={Symbol rate (GBd)},
ymin=4,
ymax=25,
ytick={ 4,  7, 10, 13, 16, 19, 22, 25, 28},
ylabel style={font=\axislabelsize},
ylabel={CSNR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
clip mode=individual %make sure markers are plotted in same layer as lines
]





%% Data own paper 
\addplot [color=blue, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80	21.9063059759471\\
120	21.4718183641283\\
160	20.4394591758479\\
200	19.803721081263\\
240	19.4778796631828\\
280	19.1351721335835\\
320	18.517516740868\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80	22.1077337996179\\
120	21.6380403702426\\
160	20.5438589307132\\
200	19.8041804944677\\
240	19.4580337697042\\
280	19.2516021846275\\
320	18.4730531258538\\
};
\addplot [color=blue, line width=1.5pt, only marks, mark size=3pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
320	18.0586648421839\\
};
\addplot [color=red, line width=1.5pt, only marks, mark size=2pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
320	18.0553829093463\\
};
%add label
\draw[thick] (220, 19.4) ellipse (4 and 1.5);
\node[text width=60] at (200, 22.8) {\annotationsize\selectfont{This paper\par}};
\draw[thin] (220, 20.9) -- (202, 21.8);

% [Mardoyan_2022_OFC]: start
\addplot [color=green, line width=1.0pt, mark=square, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
100	20.6\\
120	17.6\\
140	14.1\\
160	13.1\\
};
%citation
\draw[green, thin] (104,20) -- (113,20);
\draw (109, 20) node[right] {\refsize{\cite{Mardoyan_2022_OFC}}};
% [Mardoyan_2022_OFC] end

%[Pittala_2020_ECOC]: start
\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
150	12.72\\
160	11.7\\
180	10.09\\
200	7.62\\
220	4.77\\
};
% add citation
\draw[mycolor1, very thin] (205,6.9075) -- ( 245.250, 9.782 );
\draw ( 240, 9.782 ) node[right] {\refsize{*\cite{Pittala_2020_ECOC}}};
%[Pittala_2020_ECOC]: end

%[Xu_2022_Optica]: start
\addplot [color=mycolor2, line width=1.0pt, mark=square, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
130	23.4\\
};
%  add citation
\draw[mycolor2, very thin] (117,23.4) -- (130,23.4);
%\draw (110, 23.4) node[align = right] {\refsize{\cite{Xu_2022_Optica}}};
\draw (121, 23.4) node[left] {\refsize{\cite{Xu_2022_Optica}}};
%[Xu_2022_Optica] end

%[Mardoyan_2022_ECOC, Almonacil_2023_JLT]: start
\addplot [color=mycolor3, line width=1.0pt, mark=square, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
180	17.07\\
190	17.01\\
200	14.67\\
210	10.87\\
220	8.73\\
230	7.17\\
240	6.03\\
250	5.65\\
260	4.66\\
};
% add citation
% \draw[mycolor3, very thin] (252,5.5452) -- (279,5.5452);
% \draw (275, 5.5452) node[right] {\refsize{\cite{Mardoyan_2022_ECOC, Almonacil_2023_JLT}}};
\draw[mycolor3, very thin] (256,5.056) -- ( 272.450, 6.231);
\draw ( 268.450, 6.231) node[right] {\refsize{\cite{Mardoyan_2022_ECOC, Almonacil_2023_JLT}}};
%[Mardoyan_2022_ECOC, Almonacil_2023_JLT]: end

%[Nakamura_2022_ECOC]: start
\addplot [color=mycolor4, line width=1.0pt, mark=square, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
176	19.6\\
};
%citation
\draw[mycolor4, very thin] (176, 19.6) -- (185, 18.6);
\draw (179, 18.6) node[right] {\refsize{\cite{Nakamura_2022_ECOC}}};
%[Nakamura_2022_ECOC]: end

%[Berikaa_2023_PTL]: start
\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
120.05587859878	17.27083427447\\
124.057296837328	17.1084352074858\\
128.058289604311	16.9914631635609\\
131.967947808821	16.9233606342933\\
135.968515104241	16.8542848360155\\
140.060842433697	16.6772198601727\\
144.061693376826	16.5678807965356\\
148.062260672245	16.4935813442889\\
152.063253439229	16.3608429793837\\
155.973762586867	16.1648484308325\\
160.156289887959	16.0638823254718\\
164.066657211743	15.8768332040397\\
168.067366331017	15.7697995196038\\
172.068926393419	15.5260007034051\\
176.252446461495	15.2458701013674\\
180.162530137569	15.0750252122015\\
184.164373847681	14.7416569889299\\
188.076301233868	14.1824145427654\\
192.169763154163	13.6218014689611\\
196.081548716494	12.9573389001793\\
200.08438519359	12.1565898253565\\
};
%citation
\draw[mycolor5, very thin] (140, 16.68) -- (  152.2500,   17.4);
\draw (144,  17.5) node[right] {\refsize{*\cite{Berikaa_2023_PTL}}};
%[Berikaa_2023_PTL] end


%[Hu_2022_JLT] start
\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
167.8	8.99909747373759\\
175.84	8.18212093125757\\
183.87	7.64205244894933\\
191.91	6.90280420381476\\
199.95	6.01012973567644\\
203.84	5.43539448840772\\
207.99	5.13689118020808\\
};
\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
127.868020304569	14.9436586379097\\
131.928934010152	14.7322018078094\\
135.90524534687	14.489939746838\\
139.881556683587	14.2995619825145\\
143.857868020305	13.8105399819587\\
147.918781725888	13.2238184574549\\
151.895093062606	12.0594474430198\\
155.95600676819	11.1240023798302\\
159.932318104907	10.1742704403573\\
163.908629441624	9.1888985014024\\
167.884940778342	8.27093954480947\\
171.945854483926	7.24504671371403\\
};
\addplot [color=mycolor6, line width=1.0pt, mark=square, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
127.868020304569	15.7993927555279\\
131.844331641286	15.5327225692368\\
135.820642978003	15.054382387222\\
139.881556683587	14.4140057503576\\
143.773265651438	13.7263028040071\\
148.003384094755	12.5719507490179\\
};
%citation
\draw[mycolor6, very thin] (197, 6.3375) -- ( 184.750, 5.463 );
\draw (188.750, 5.463) node[left] {\refsize{*\cite{Hu_2022_JLT}}};
% [Hu_2022_JLT] end


%[Zheng_2023_JLT] start
\addplot [color=mycolor7, line width=1.0pt, mark=square, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
100	16.9025591685297\\
105	16.5817877706131\\
110	16.1091735029789\\
116	15.1927239536473\\
120	14.8322150900386\\
124	14.2812268169364\\
};
%citation
\draw[mycolor7, very thin] (108, 16.2982) -- ( 98, 15.423 );
\draw ( 110, 14.6) node[left] {\refsize{*\cite{Zheng_2023_JLT}}};
%[Zheng_2023_JLT] end


%start  [Ozaki_2023_JLT]
\addplot [color=mycolor8, line width=1.0pt, mark=square, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
128	16.9723676195408\\
144	14.9359453668881\\
};
%citation
\draw[mycolor8, very thin] (130, 16.717) -- (  142.250, 18.9 );
\draw ( 134, 19.15) node[right] {\refsize{*\cite{Ozaki_2023_JLT}}};
% [Ozaki_2023_JLT end


% ->[Chen_2022_OFC] start
\addplot [color=mycolor9, line width=1.0pt, mark=square, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
120	14.4\\
};
%citation %TODO double check
\draw[mycolor9, very thin] (120, 14.4) -- (110,  13.5248);
\draw (122, 12.7018) node[left] {\refsize{\cite{Chen_2022_OFC}}};
% <-[Chen_2022_OFC] end


% -> [Chen_2020_ECOC, Chen_2021_OFC]
\addplot [color=mycolor10, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
200	17\\
200	13.6\\
};
%citation %TODO double check
\draw[mycolor10, very thin] (200, 17) -- (240, 17);
\draw (235, 17) node[right] {\refsize{\cite{Chen_2020_ECOC}}};
\draw[mycolor10, very thin] (200, 13.6) -- (215, 13.6);
\draw (210, 13.6) node[right] {\refsize{\cite{Chen_2021_OFC}}};
% <- [Chen_2020_ECOC, Chen_2021_OFC]


%-> [Nakamura_2019_ECOC, Nagatani_2020_IEEE_JSSC, Nakamura_2019_OFC_2,  Nakamura_2019_OFC]
\addplot [color=mycolor11, line width=1.0pt, mark=square, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
120	15.3\\
160	12\\
168	13.6\\
192	8.1\\
};
%citation
\draw[mycolor11, very thin] (188, 9.016) -- ( 223.000, 11.516 );
\draw (  219.000, 11.516 ) node[right] {\refsize{*\cite{Nakamura_2019_ECOC, Nagatani_2020_IEEE_JSSC, Nakamura_2019_OFC_2,  Nakamura_2019_OFC}}};
%<- [Nakamura_2019_ECOC, Nagatani_2020_IEEE_JSSC, Nakamura_2019_OFC_2,  Nakamura_2019_OFC]


% -> [Heni_2020_JLT]
\addplot [color=mycolor12, line width=1.0pt, only marks, mark=square, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
222	5.3\\
};
\draw[mycolor12, very thin] (222, 5.3) -- ( 262.250, 8.175);
\draw ( 257, 8.175 ) node[right] {\refsize{*\cite{Heni_2020_JLT}}};
% <- [Heni_2020_JLT]

% ->  [Henauer_2022_OFC]
\addplot [color=mycolor13, line width=1.5pt, mark=o, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
200	15.7\\
};
\draw[mycolor13, very thin] (200, 15.7) -- (211,15.7);
\draw (207,15.7) node[right] {\refsize{\cite{Henauer_2022_OFC}}};
% <-  [Henauer_2022_OFC]


% ->[Yamazaki_2021_JLT]
\addplot [color=mycolor14, line width=1.5pt, mark=o, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
150	14.1\\
};
\draw[mycolor14, very thin] (150, 14.1) -- ( 125.000, 11.912 );
\draw ( 137.000, 11.089 ) node[left] {\refsize{\cite{Yamazaki_2021_JLT}}};
% <- [Yamazaki_2021_JLT]

% ->   [RiosMuller_2015_OFC]
\addplot [color=mycolor15, line width=1.5pt, mark=o, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
124	16.4955142716143\\
};
\draw[mycolor15, very thin] (124, 16.4955142716143) -- (103.6, 18,24);
\draw (107.6, 18,24) node[left] {\refsize{\cite{RiosMuller_2015_OFC}}};
% <-  [RiosMuller_2015_OFC]


%draw textbox explaining "*"
\draw[black, thin, fill=white] (75, 4.5) rectangle (140,9.5);
\node[text width=1.5cm] at (110,7) {\annotationsize\selectfont{* SNR estimated from BER or Q\par}};

%draw box for zoom in
%\draw[black, thin] (300, 17.3) rectangle (325,19.2);
\draw[black, thin] (300, 17.5) rectangle (325,19.5);
%draw lines to connect zoom in
% \draw (300,17.3) -- (250.5132994671942, 20.28675705295662);
% \draw (325,19.2) -- (322.69091059477125, 26.559404746314122);
\draw (300,17.5) -- (250.5132994671942, 20.28675705295662);
\draw (325,19.5) -- (322.69091059477125, 26.559404746314122);

%draw lines to connect constellation diagrams
% \draw[blue, thick] (320,	18.1892768692841) -- (348, 6.21036170212766);
% \draw[red, thick] (320,	18.2034269390204) -- (348, 20);
\draw[blue, thick] (320,	18.517516740868) -- (348, 6.21036170212766);
\draw[red, thick] (320,	18.4730531258538) -- (348, 20);

\end{axis}
\draw (-0.8cm, 4.3cm) node[inner sep=0] {\normalsize \textbf{(b)}};
\end{scope}%Main SyR_sweep_data_comparison

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Zoom in
% \begin{scope}[xshift=4.5cm,yshift=3.1cm,rotate=0]%white backgroud for zoom
% \fill [white] (-0.5cm,0cm) rectangle (0cm,1.2cm);
% \end{scope}
\begin{scope}[xshift=4.5cm,yshift=3.1cm,rotate=0]%Zoom SyR_sweep_data_comparison
\fill [white] (-0.5cm,0cm) rectangle (0cm,1.2cm);
\begin{axis}[%
width= 1.8cm,
height= 1.2cm,
at={(0cm,0cm)},
%at={(4.5cm,3.1cm)},
scale only axis,
xmin=300,
xmax=325,
xtick={320},
xticklabel=\empty,
%xlabel style={font=\color{white!15!black}},
xlabel style={font=\axislabelsize},
ticklabel style = {font=\small},
%xlabel={Symbol rate (GBd)},
ymin=17.5,
ymax=19.5,
ytick={18, 19},
%yticklabel=\empty,
ylabel style={font=\axislabelsize},
%ylabel={CSNR (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
clip mode=individual
]
\addplot [color=blue, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
80	21.9063059759471\\
120	21.4718183641283\\
160	20.4394591758479\\
200	19.803721081263\\
240	19.4778796631828\\
280	19.1351721335835\\
320	18.517516740868\\
};
\addplot [color=red, dashed, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
80	22.1077337996179\\
120	21.6380403702426\\
160	20.5438589307132\\
200	19.8041804944677\\
240	19.4580337697042\\
280	19.2516021846275\\
320	18.4730531258538\\
};
\addplot [color=blue, line width=2.0pt, only marks, mark size=3pt, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
320	18.0586648421839\\
};
\addplot [color=red, line width=2.0pt, only marks, mark size=2pt, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
320	18.0553829093463\\
};


\draw[->] (313, 18.25) -- (317.600, 18.1);
\node[text width=1.2cm] at (310,18.07) {\annotationsize\selectfont{87\,km transm.\par}};

\draw[thick] (302.5,18.8) ellipse (1.3 and 0.25);
\draw[thin] (302.5, 19.05) -- (310, 19.05);
\node[text width=1.2cm] at (320,19.1) {\annotationsize\selectfont{ob2b\par}};

%annotate 0.6 dB difference in inset


\fill [white] (321.5,18) rectangle (335,18.5);
\node[text width=1.2cm] at (330.4,18.25) {\annotationsize\selectfont{0.5 dB\par}};
%\draw[<->, thick] (320, 18.4) -- (320, 18.1);
\draw[-, semithick] (320, 18.5) -- (323, 18.5);
\draw[-, semithick] (320, 18.0) -- (323, 18.0);
\draw[->, thick] (322.5, 18.9) -- (322.5, 18.5);
\draw[->, thick] (322.5, 17.6) -- (322.5, 18);

\end{axis}
\end{scope}

% \begin{scope}[xshift=4.5cm,yshift=3.1cm,rotate=0]%0.6 dB annotation
% \fill [white] (0cm,0cm) rectangle (0.8cm,0.5cm);
% \end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Constellation
\begin{scope}[xshift=8.2cm,yshift=0.4cm,rotate=0]%constellation diagram

\draw (0, 0) node[inner sep=0] {\includegraphics[width=2.5cm]{Abbildungen/constellation_16QAM_320GBd_back2back.jpg}};

\draw[blue, thick] (-1.25, -1.14654) rectangle (1.25, 1.14654);

\draw (0, 2.78cm) node[inner sep=0] {\includegraphics[width=2.5cm]{Abbildungen/constellation_32QAM_320GBd_back2back.jpg}};

%(-1.14704+2.9) (+1.14704+2.9)
\draw[red, thick] (-1.25, 1.63296) rectangle (1.25, 3.92704);

\draw (0cm, 1.3cm) node[inner sep=0] {\refsize{BER: $1.5 \times 10^{-4}$}};


\draw (0cm, 4.1cm) node[inner sep=0] {\refsize{BER: $3.6 \times 10^{-3}$}};
\end{scope}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Spectrum
                   0                   0   0.900000000000000
                   0   0.450000000000000   0.900000000000000
                   0   0.900000000000000   0.900000000000000
   0.450000000000000   0.900000000000000   0.450000000000000
   0.900000000000000   0.900000000000000                   0
   0.900000000000000   0.450000000000000                   0
   0.900000000000000                   0                   0


\definecolor{mysepectrumcolor1}{rgb}{0,0,0.9}%
\definecolor{mysepectrumcolor2}{rgb}{0,0.45,0.9}%
\definecolor{mysepectrumcolor3}{rgb}{0,0.9,0.9}%%
\definecolor{mysepectrumcolor4}{rgb}{0.45,0.9,0.45}%
\definecolor{mysepectrumcolor5}{rgb}{0.9,0.9,0}%
\definecolor{mysepectrumcolor6}{rgb}{0.9,0.45,0}%
\definecolor{mysepectrumcolor7}{rgb}{0.9,0,0}%

\begin{scope}[xshift=-7.5cm,yshift=0cm,rotate=0]
\begin{axis}[%
width= 6cm,
height= 4cm,
at={(0cm,0cm)},
scale only axis,
xmin=192.59,
xmax=192.99,
xtick={192.59,  192.67,  192.75,  192.83,  192.91,  192.99},
xticklabels={192.59,  $f_1$,  $f_2$,  $f_3$,  $f_4$,  192.99},
%xticklabel=\empty,
xlabel style={font=\axislabelsize},
ticklabel style = {font=\axisticksize},
xlabel={Frequency (THz)},
ymin=-5,
% ymax=40,
% ytick={0, 20, 40},
ymax=60,
ytick={0, 20, 40, 60},
ylabel style={font=\axislabelsize},
ylabel={Rel. pwr. (dB)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={draw={none},font=\legendfont,fill=none},
legend entries={80\,GBd, 120\,GBd, 160\,GBd, 200\,GBd, 240\,GBd,  280\,GBd, 320\,GBd},
legend style={/tikz/every even column/.append style={column sep=0.2cm}},
legend cell align=left,       
legend style={at={(0.02,1.0)},
anchor=north west,
legend columns=3,
cells={align=left}},
]

% \draw (0, 0) node[inner sep=0] {\includegraphics[trim={1ex 1ex 1ex 1ex},clip, width = 3cm]{apex_OSA_signal_SyR_sweep_transparent.pdf}};

%figure: limits[-5, 40]
\draw (192.79, 17.5) node[inner sep=0] {\includegraphics[trim={0.4ex 0.4ex 0.4ex 0.4ex},clip,width=6cm, height=2.769230769230769cm]{Abbildungen/apex_OSA_signal_SyR_sweep_transparent.pdf}};

\addlegendimage{color = mysepectrumcolor1};
\addlegendimage{color = mysepectrumcolor2};
\addlegendimage{color = mysepectrumcolor3};
\addlegendimage{color = mysepectrumcolor4};
\addlegendimage{color = mysepectrumcolor5};
\addlegendimage{color = mysepectrumcolor6};
\addlegendimage{color = mysepectrumcolor7};
\end{axis}

\draw (-0.8cm, 4.3cm) node[inner sep=0] {\normalsize \textbf{(a)}};
\end{scope}
\end{tikzpicture}
